The Potential Benefits of Filtering Versus Hyper-Parameter Optimization

The quality of an induced model by a learning algorithm is dependent on the quality of the training data and the hyper-parameters supplied to the learning algorithm. Prior work has shown that improving the quality of the training data (i.e., by removing low quality instances) or tuning the learning algorithm hyper-parameters can significantly improve the quality of an induced model. A comparison of the two methods is lacking though. In this paper, we estimate and compare the potential benefits of filtering and hyper-parameter optimization. Estimating the potential benefit gives an overly optimistic estimate but also empirically demonstrates an approximation of the maximum potential benefit of each method. We find that, while both significantly improve the induced model, improving the quality of the training set has a greater potential effect than hyper-parameter optimization.

==> COD.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  %\begin{picture}(7200.00,3780.00)%
  \begin{picture}(6000.00,3200.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(560,1254){\rotatebox{90}{\makebox(0,0)[r]{\strut{} 0.10}}}%
      \put(560,1790){\rotatebox{90}{\makebox(0,0)[r]{\strut{} 0.15}}}%
      \put(560,2303){\rotatebox{90}{\makebox(0,0)[r]{\strut{} 0.20}}}%
      \put(560,2810){\rotatebox{90}{\makebox(0,0)[r]{\strut{} 0.25}}}%
      \put(560,3310){\rotatebox{90}{\makebox(0,0)[r]{\strut{} 0.30}}}%
      \put(1000,1022){\rotatebox{90}{\makebox(0,0)[r]{\strut{}BayesNet}}}%
      \put(1250,1022){\rotatebox{90}{\makebox(0,0)[r]{\strut{}DecTable}}}%
      \put(1500,1322){\rotatebox{90}{\makebox(0,0)[r]{\strut{}RIPPER}}}%
      \put(1700,1322){\rotatebox{90}{\makebox(0,0)[r]{\strut{}SimpleCart}}}%
      \put(1970,1810){\rotatebox{90}{\makebox(0,0)[r]{\strut{}LWL}}}%
      \put(2200,1462){\rotatebox{90}{\makebox(0,0)[r]{\strut{}Functional Tree}}}%
      \put(2425,1210){\rotatebox{90}{\makebox(0,0)[r]{\strut{}Logistic}}}%
      \put(2700,1222){\rotatebox{90}{\makebox(0,0)[r]{\strut{}SMV}}}%
      \put(2925,1285){\rotatebox{90}{\makebox(0,0)[r]{\strut{}MLP}}}%
      \put(3150,1222){\rotatebox{90}{\makebox(0,0)[r]{\strut{}NB}}}%
      \put(3400,1205){\rotatebox{90}{\makebox(0,0)[r]{\strut{}RBF Network}}}%
      \put(3650,1222){\rotatebox{90}{\makebox(0,0)[r]{\strut{}1-NN}}}%
      \put(3875,1222){\rotatebox{90}{\makebox(0,0)[r]{\strut{}5-NN}}}%
      \put(4100,1750){\rotatebox{90}{\makebox(0,0)[r]{\strut{}NNge}}}%
      \put(4365,1272){\rotatebox{90}{\makebox(0,0)[r]{\strut{}C4.5}}}%
      \put(4600,1272){\rotatebox{90}{\makebox(0,0)[r]{\strut{}PART}}}%
      \put(4820,1482){\rotatebox{90}{\makebox(0,0)[r]{\strut{}LADTree}}}%
      \put(5075,1352){\rotatebox{90}{\makebox(0,0)[r]{\strut{}NBTree}}}%
      \put(5325,1352){\rotatebox{90}{\makebox(0,0)[r]{\strut{}RandForest}}}%
      \put(5535,1782){\rotatebox{90}{\makebox(0,0)[r]{\strut{}Ridor}}}%
      \put(190,2140){\rotatebox{90}{\makebox(0,0){\strut{}Classifier Output Difference}}}%
    }%
    \gplbacktext
    \put(0,200){\includegraphics[scale=0.75]{COD}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> classification.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
%  \begin{picture}(3300.00,2500.00)%
  \begin{picture}(2000.00,1507.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(250,1300){\makebox(0,0)[r]{\strut{} \textbf{\large A}}}%
      \put(1980,250){\makebox(0,0)[r]{\strut{} \textbf{\large B}}}%
%      \put(300,2300){\makebox(0,0)[r]{\strut{} \textbf{\large A}}}%
%      \put(2980,400){\makebox(0,0)[r]{\strut{} \textbf{\large B}}}%
%      \put(4690,2193){\makebox(0,0)[r]{\strut{} \textbf{\large C}}}%
%      \put(5700,267){\makebox(0,0)[r]{\strut{} \textbf{\large D}}}%
%      \put(1210,3042){\makebox(0,0)[r]{\strut{} 80}}%
%      \put(1210,3516){\makebox(0,0)[r]{\strut{} 100}}%
%      \put(1767,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0$}}}%
%      \put(2192,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$> 0$}}}%
%      \put(2618,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.1$}}}%
%      \put(3043,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.2$}}}%
%      \put(3468,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.3$}}}%
%      \put(3893,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.4$}}}%
%      \put(4319,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.5$}}}%
%      \put(4744,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.6$}}}%
%      \put(5169,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.7$}}}%
%      \put(5594,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.8$}}}%
%      \put(6020,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.9$}}}%
%      \put(6445,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$= 1$}}}%
%      \put(440,2330){\rotatebox{90}{\makebox(0,0){\strut{}\% of Instances}}}%
%      \put(4106,154){\makebox(0,0){\strut{}Instance Hardness}}%
    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
%      \put(5883,3343){\makebox(0,0)[r]{\strut{}UCI}}%
%      \csname LTb\endcsname%
%      \put(5883,3123){\makebox(0,0)[r]{\strut{}non-UCI}}%
%    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.125]{classification}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> filter.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
%  \begin{picture}(3300.00,2500.00)%
  \begin{picture}(2000.00,1507.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
%       \put(250,1300){\makebox(0,0)[r]{\strut{} \textbf{\large A}}}%
%       \put(1980,250){\makebox(0,0)[r]{\strut{} \textbf{\large B}}}%
%      \put(300,2300){\makebox(0,0)[r]{\strut{} \textbf{\large A}}}%
%      \put(2980,400){\makebox(0,0)[r]{\strut{} \textbf{\large B}}}%
%      \put(4690,2193){\makebox(0,0)[r]{\strut{} \textbf{\large C}}}%
%      \put(5700,267){\makebox(0,0)[r]{\strut{} \textbf{\large D}}}%
%      \put(1210,3042){\makebox(0,0)[r]{\strut{} 80}}%
%      \put(1210,3516){\makebox(0,0)[r]{\strut{} 100}}%
%      \put(1767,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0$}}}%
%      \put(2192,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$> 0$}}}%
%      \put(2618,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.1$}}}%
%      \put(3043,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.2$}}}%
%      \put(3468,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.3$}}}%
%      \put(3893,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.4$}}}%
%      \put(4319,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.5$}}}%
%      \put(4744,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.6$}}}%
%      \put(5169,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.7$}}}%
%      \put(5594,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.8$}}}%
%      \put(6020,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.9$}}}%
%      \put(6445,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$= 1$}}}%
%      \put(440,2330){\rotatebox{90}{\makebox(0,0){\strut{}\% of Instances}}}%
%      \put(4106,154){\makebox(0,0){\strut{}Instance Hardness}}%
    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
%      \put(5883,3343){\makebox(0,0)[r]{\strut{}UCI}}%
%      \csname LTb\endcsname%
%      \put(5883,3123){\makebox(0,0)[r]{\strut{}non-UCI}}%
%    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.125]{filter}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> paramOpt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
%  \begin{picture}(3300.00,2500.00)%
  \begin{picture}(2000.00,1507.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(250,1300){\makebox(0,0)[r]{\strut{} \textbf{\large A}}}%
      \put(1980,250){\makebox(0,0)[r]{\strut{} \textbf{\large B}}}%
%      \put(300,2300){\makebox(0,0)[r]{\strut{} \textbf{\large A}}}%
%      \put(2980,400){\makebox(0,0)[r]{\strut{} \textbf{\large B}}}%
%      \put(4690,2193){\makebox(0,0)[r]{\strut{} \textbf{\large C}}}%
%      \put(5700,267){\makebox(0,0)[r]{\strut{} \textbf{\large D}}}%
%      \put(1210,3042){\makebox(0,0)[r]{\strut{} 80}}%
%      \put(1210,3516){\makebox(0,0)[r]{\strut{} 100}}%
%      \put(1767,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0$}}}%
%      \put(2192,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$> 0$}}}%
%      \put(2618,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.1$}}}%
%      \put(3043,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.2$}}}%
%      \put(3468,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.3$}}}%
%      \put(3893,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.4$}}}%
%      \put(4319,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.5$}}}%
%      \put(4744,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.6$}}}%
%      \put(5169,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.7$}}}%
%      \put(5594,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.8$}}}%
%      \put(6020,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.9$}}}%
%      \put(6445,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$= 1$}}}%
%      \put(440,2330){\rotatebox{90}{\makebox(0,0){\strut{}\% of Instances}}}%
%      \put(4106,154){\makebox(0,0){\strut{}Instance Hardness}}%
    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
%      \put(5883,3343){\makebox(0,0)[r]{\strut{}UCI}}%
%      \csname LTb\endcsname%
%      \put(5883,3123){\makebox(0,0)[r]{\strut{}non-UCI}}%
%    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.125]{paramOpt}}%
    \gplfronttext
  \end{picture}%
\endgroup

